Kazhdan-Lusztig cells in the affine Weyl groups of rank 2

In this paper we determine the partition into Kazhdan-Lusztig cells of the affine Weyl groups of type $\tB_{2}$ and $\tG_{2}$ for any choice of parameters. Using these partitions we show that the semicontinuity conjecture of Bonnaf\'e holds for these groups.

==> (inline-0) <==
\begin{array}{|c|ccccccc|} \hline
r>2 & b_{0} & b_{1} & b_{2} & \multicolumn{2}{l}{b_{3}  \overset{3}{\leftrightarrow} b_{4}} & b_{5} & b_{6}\\ \hline

r=2&b_{0} & b_{1} & \multicolumn{2}{r}{b_{2}\cup b_{4} }& b_{3} & b_{5} & b_{6}\\ \hline

2>r>3/2 &b_{0} & \multicolumn{2}{c}{b_{1}  \overset{5/3}{ \leftrightarrow} b_{4}} & b_{2} & b_{3} & b_{5} & b_{6}\\ \hline

r=3/2 &b_{0} & b_{4} &\multicolumn{2}{r}{ b_{1} \cup b_{2}} & b_{3} & b_{5} & b_{6}\\ \hline

3/2>r>1 &b_{0} & b_{4} & b_{2} & b_{1} & b_{3} & b_{5} & b_{6}\\ \hline

r=1 &b_{0} & b_{4} & b_{2} &\multicolumn{3}{r}{ b_{1} \cup b_{3} \cup b_{5}} & b_{6}\\ \hline

 \end{array}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor

%\psline(-2,7.45)(0,7.45)
%\psline(-2,7.5)(0,7.5)
%\psline(-2,7.55)(0,7.55)
%\psline(0,7.5)(2,7.5)
%\rput(0,7.5){$\bullet$}
%\rput(-2,7.5){$\bullet$}
%\rput(2,7.5){$\bullet$}
%\put(-2.15,7.2){$s_{1}$}
%\put(-0.15,7.2){$s_{2}$}
%\put(1.85,7.2){$s_{3}$}
%\put(-2.1,7.67){$a$}
%\put(-0.1,7.67){$b$}
%\put(1.9,7.67){$b$}
%\put(-1.1,7.67){$\gg$}

%\put(2.75,7){\line(1,0){40}}
%\put(2.75,8.25){\line(1,0){40}}
%\put(2.75,10.5){\line(1,0){40}}
%\put(42.75,8.25){\line(1,0){40}}
%\put(0,-7){$s_{1}$}
%\put(4,-7){$s_{2}$}
%\put(80,-7){$s_{1}$}
%\put(0,7){$a$}
%\put(40,7){$b$}
%\put(80,7){$b$}

%Finite cells
\pspolygon[fillstyle=solid, fillcolor=black](0,0)(0,1)(0.433,0.75)

%W 2,3
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)

%C's
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(6.06,-2.5)(6.06,-3.5)(2.59,-1.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0.866,1.5)(2.59,1.5)(6.06,3.5)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(0.866,6)(0.866,4.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-0.866,1.5)(-2.59,1.5)(-6.06,3.5)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.59,-1.5)(-6.06,-3.5)(-6.06,-2.5)

%B's
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.433,2.25)(0,3)(1.732,6)(3.46,6)(1.732,3)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1.5)(0,3)(-1.732,6)(-3.46,6)(-0.866,1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.433,0.75)(-0.866,1.5)(-6.06,1.5)(-6.06,0)(-1.732,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.866,0)(-0.866,-1.5)(-3.46,-6)(-5.196,-6)(-1.732,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.433,0.75)(0.866,1.5)(6.06,1.5)(6.06,0)(1.732,0)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.866,0)(0.866,-1.5)(3.46,-6)(5.196,-6)(1.732,0)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

%orange finite
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,1.5)(0.866,1.5)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.866,1.5)(0,0)

\pspolygon[fillstyle=solid,fillcolor=ForestGreen](0,1)(-.866,1.5)(0,1.5)

\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

%\psline[linewidth=0.7mm](0.433,0.75)(1.732,0)
%\psline[linewidth=0.7mm](1.732,0)(0.866,0)
%\psline[linewidth=0.7mm](0.866,0)(0.866,-1.5)
%\psline[linewidth=0.7mm](0.866,-1.5)(0,0)

%\psline[linewidth=0.7mm](-0.433,0.75)(-1.732,0)
%\psline[linewidth=0.7mm](-1.732,0)(-0.866,0)
%\psline[linewidth=0.7mm](-0.866,0)(-0.866,-1.5)
%\psline[linewidth=0.7mm](-0.866,-1.5)(0,0)

%

%\pspolygon[fillstyle=solid,fillcolor=white](-6.062,-6)(-6.062,-4.5)(6.062,-4.5)(6.062,-6)
%\psline[linecolor=white,linewidth=.8mm](-6.062,-6)(6.062,-6)
%\psline[linecolor=white,linewidth=1mm](-6.07,-6.1)(-6.07,-4.515)
%\psline[linecolor=white,linewidth=1mm](6.07,-6.1)(6.07,-4.515)

\rput(0,-6.7){{\footnotesize \textsc{Figure 1.} Decomposition of $\tG_{2}$ for $r>2$}}

\end{pspicture}
\end{textblock}

\begin{textblock}{10}(11,4)
\psset{unit=.5cm}

\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}

\SpecialCoor

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

% 2, 32
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)

% B starting 232
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)

%B starting 2321
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)

%B starting 23212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
%B start 232121
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)

%B start 2321212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)

%B start 23212123
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

%Unknown
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0)(1.732,0)(2.598,-1.5)(.866,-0.5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-0.5)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%C start 12121
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)

%C start 121213
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)

%C start 1212132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)

%C start 1, 2, 1, 2, 1, 3, 2, 1
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 12
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,1.5)(0.866,1.5)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.866,1.5)(0,0)

\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(-.866,1.5)(0,1.5)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.7){{\footnotesize \textsc{Figure 2.} Decomposition of $\tG_{2}$ for $r=2$}}

\end{pspicture}
\end{textblock}

\begin{textblock}{10}(3.6,11)

\psset{unit=0.5cm}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

% 2, 32
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)

% B starting 232
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)

%B starting 2321
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)

%B starting 23212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
%B start 232121
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)

%B start 2321212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)

%B start 23212123
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

%Unknown
\pspolygon[fillstyle=solid,fillcolor=Turquoise](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)

\pspolygon[fillstyle=solid,fillcolor=Turquoise](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)

\pspolygon[fillstyle=solid,fillcolor=Turquoise](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)

\pspolygon[fillstyle=solid,fillcolor=Turquoise](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-.5)

\pspolygon[fillstyle=solid,fillcolor=Turquoise](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%C start 12121
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)

%C start 121213
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)

%C start 1212132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)

%C start 1, 2, 1, 2, 1, 3, 2, 1
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 12
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,1.5)(0.866,1.5)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.866,1.5)(0,0)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\pspolygon[fillstyle=solid,fillcolor=white](-3.464,-6)(-.433,-.75)(-.866,-.5)(-.866,.5)(-.433,.75)(-.866,1.5)(.866,1.5)(.866,-.5)(0,-1)(-.433,-.75)(-3.464,-6)(6.06,-6)(6.06,6)(-6.06,6)(-6.06,-6)
%(-3.464,-6)(-.433,-.75)()

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.7){{\footnotesize \textsc{Figure 3.} Decomposition of $\tG_{2}$}}
\rput(0,-7.5){{\footnotesize \hspace{.5cm} for $2>r>\frac{3}{2}$}}

\end{pspicture}
\end{textblock}

\begin{textblock}{10}(11,11)

\psset{unit=0.5cm}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

% 2, 32
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)

% B starting 232
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)

%B starting 2321
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)

%B starting 23212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
%B start 232121
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)

%B start 2321212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)

%B start 23212123
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

%Unknown 132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)

% 13
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)

%1321
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)

%13212
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-0.5)

%132123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%C start 12121
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)

%12121
%\pspolygon[fillstyle=solid,fillcolor=white](0,0)(0,-1)(.433,-.75)
%C start 121213
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)

%C start 1212132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)

%C start 1, 2, 1, 2, 1, 3, 2, 1
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 12
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,1.5)(0.866,1.5)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.866,1.5)(0,0)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.5){{\footnotesize \textsc{Figure 4.} Decomposition of $\tG_{2}$ for $r=\frac{3}{2}$}}

\end{pspicture}
\end{textblock}

\begin{textblock}{10}(3.6,18)

\psset{unit=0.5cm}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor

\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

% 2, 32
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)

%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)

% B starting 232
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)

%B starting 2321
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)

%B starting 23212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
%B start 232121
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)

%B start 2321212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)

%B start 23212123
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

%Unknown 132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)

% 13
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)

%1321
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)

%13212
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-0.5)

%132123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%C start 12121
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)

%12121
\pspolygon[fillstyle=solid,fillcolor=purple](0,0)(0,-1)(.433,-.75)
%C start 121213
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)

%C start 1212132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)

%C start 1, 2, 1, 2, 1, 3, 2, 1
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 12
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

%\pspolygon[linewidth=0.8mm](0,0)(0,1)(0.433,0.75)
%\psline[linewidth=0.8mm](0,1)(0,1.5)
%\psline[linewidth=0.8mm](0,1.5)(0.866,1.5)
%\psline[linewidth=0.8mm](0.866,1.5)(0.433,0.75)

%\psline[linewidth=0.8mm](0,0)(-0.866,1.5)
%\psline[linewidth=0.7mm](-0.866,1.5)(0,1.5)
%\psline[linewidth=0.8mm](-0.866,1.5)(0,1)

\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(0,1.5)(0.866,1.5)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1)(-.866,1.5)(0,0)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.7){{\footnotesize \textsc{Figure 5.} Decomposition of $\tG_{2}$}}
\rput(0,-7.5){{\footnotesize \hspace{.5cm} for $\frac{3}{2}>r>1$}}

\end{pspicture}
\end{textblock}

\begin{textblock}{10}(11,18)

\psset{unit=0.5cm}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor
\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

% RED CELLS
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-.866,1.5)(-.433,.75)(-1.732,0)(-.866,0)(-.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(.433,.75)(1.732,0)(.866,0)(.866,-1.5)(.433,-.75)(0,-1)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(.433,2.25)(1.732,3)(.433,.75)

% GREEN CELLS
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

% BLUE CELLS
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,-1)(0,-6)(0.866,-6)(0.866,-1.5)(.433,-.75)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

% BLUE CELLS, MISSING PART
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-0.5)
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%YELLOW, LOWEST
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.5){{\footnotesize \textsc{Figure 6.} Decomposition of $\tG_{2}$ for $r=1$}}

\end{pspicture}
\begin{array}{|l|c|} \hline
b_{6}=\{e\} & 0 \\
b_{5}=\{s_{1}\} & a\\
b_{4}=\fC -\{e,s_{1},s_{2}s_{1}s_{2}s_{1}s_{2},w_{1,2},w_{1,3},w_{2,3}\}&  b\\
b_{3}=  \{w_{1,3}\}& a+b\\
b_{2}=\{s_{2}s_{1}s_{2}s_{1}s_{2}\} & 3b-2a \\
b_{1}=\{w_{2,3}\}& 3b\\ 
b_{0}= \{w_{1,2}\} & 3a+3b\\ \hline
\end{array}
\begin{pspicture}(-6,6)(6,-6)
\psset{linewidth=.13mm}
\SpecialCoor

\pspolygon[fillcolor=black,fillstyle=solid](0,0)(0,1)(0.433,0.75)

%Strips of type 1
% direction /
%\pspolygon[fillcolor=yellow,fillstyle=solid](-3.464,-6)(-5.196,-6)(1.732,6)(3.464,6)

%direction \
%\pspolygon[fillcolor=yellow,fillstyle=solid](3.464,-6)(5.196,-6)(-1.732,6)(-3.464,6)

%\direction --
%\pspolygon[fillcolor=yellow,fillstyle=solid](-6.062,0)(-6.062,1.5)(6.062,1.5)(6.062,0)

%strip type 3
%direction \
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,3.5)(-6.062,4.5)(6.062,-2.5)(6.062,-3.5)

%direction /
%\pspolygon[fillcolor=blue,fillstyle=solid](-6.062,-2.5)(-6.062,-3.5)(6.062,3.5)(6.062,4.5)

%direction --
%\pspolygon[fillcolor=blue,fillstyle=solid](0,-6)(0,6)(0.866,6)(0.866,-6)

% 2, 32
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-0.866,1.5)

%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,1.5)(-0.866,1.5)

%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(-0.433,0.75)(-1.732,0)(-0.866,0)(-0.866,-1.5)
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0.433,0.75)(1.732,0)(0.866,0)(0.866,-1.5)
%\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(0.433,2.25)(1.732,3)(0.433,0.75)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(0,1)(-.866,1.5)(-.433,.75)(-1.732,0)(-.866,0)(-.866,-1.5)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(.433,.75)(1.732,0)(.866,0)(.866,-1.5)(.433,-.75)(0,-1)
\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,1)(0,3)(.433,2.25)(1.732,3)(.433,.75)

% B starting 232
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](0,1)(0,3)(-1.732,6)(-3.464,6)(-.866,1.5)

%B starting 2321
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,0.5)(1.732,0)(6.062,0)(6.062,1.5)(2.598,1.5)

%B starting 23212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,0.5)(-1.732,0)(-6.062,0)(-6.062,1.5)(-2.598,1.5)
%B start 232121
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,-.5)(.866,-1.5)(3.464,-6)(5.198,-6)(2.598,-1.5)

%B start 2321212
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](-.866,-.5)(-.866,-1.5)(-3.464,-6)(-5.198,-6)(-2.598,-1.5)

%B start 23212123
\pspolygon[fillstyle=solid,fillcolor=green!80!black!70!](.866,2.5)(.866,4.5)(1.732,6)(3.464,6)(1.732,3)

%Unknown 132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-0.433,.75)(-.866,1.5)(-2.598,1.5)(-.866,0.5)

% 13
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0.433,.75)(.866,1.5)(2.598,1.5)(.866,0.5)

%1321
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,0)(1.732,0)(2.598,-1.5)(.866,-.5)

%13212
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,0)(-1.732,0)(-2.598,-1.5)(-.866,-0.5)

%132123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.433,2.25)(0,3)(.866,4.5)(.866,2.5)

%C start 12121
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,0)(0,-6)(0.866,-6)(0.866,-1.5)

\pspolygon[fillstyle=solid,fillcolor=yellow!10!red!80!](0,0)(.433,-.75)(0,-1)
%12121
%\pspolygon[fillstyle=solid,fillcolor=white](0,0)(0,-1)(.433,-.75)
%C start 121213
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](.866,1.5)(2.598,1.5)(6.062,3.5)(6.052,4.5)

%C start 1212132
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-.866,1.5)(-2.598,1.5)(-6.062,3.5)(-6.052,4.5)

%C start 1, 2, 1, 2, 1, 3, 2, 1
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](1.732,0)(2.598,-1.5)(6.062,-3.5)(6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 12
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](-1.732,0)(-2.598,-1.5)(-6.062,-3.5)(-6.062,-2.5)

%C start 1, 2, 1, 2, 1, 3, 2, 123
\pspolygon[fillstyle=solid,fillcolor=blue!70!black!80!](0,3)(0,6)(.866,6)(.866,4.5)

%A's
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,4.5)(0.866,6)(1.732,6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,1.5)(3.46,6)(6.06,6)(6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,1.5)(6.06,1.5)(6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](1.732,0)(6.06,0)(6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](2.59,-1.5)(6.06,-3.5)(6.06,-6)(5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0.866,-1.5)(0.866,-6)(3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,0)(0,-6)(-3.46,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,-1.5)(-6.06,-3.5)(-6.06,-6)(-5.196,-6)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-1.732,0)(-6.06,0)(-6.06,-2.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-2.59,1.5)(-6.06,1.5)(-6.06,3.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](-0.866,1.5)(-3.46,6)(-6.06,6)(-6.06,4.5)
\pspolygon[fillstyle=solid,fillcolor=red!5!yellow!42!](0,3)(0,6)(-1.732,6)

%\pspolygon[linewidth=0.8mm](0,0)(0,1)(0.433,0.75)
%\psline[linewidth=0.8mm](0,1)(0,1.5)
%\psline[linewidth=0.8mm](0,1.5)(0.866,1.5)
%\psline[linewidth=0.8mm](0.866,1.5)(0.433,0.75)

%\psline[linewidth=0.8mm](0,0)(-0.866,1.5)
%\psline[linewidth=0.7mm](-0.866,1.5)(0,1.5)
%\psline[linewidth=0.8mm](-0.866,1.5)(0,1)

\pspolygon[fillstyle=solid,fillcolor=purple](0,0)(.433,.75)(.866,.5)

\pspolygon[fillstyle=solid,fillcolor=orange](.866,1.5)(.866,2.5)(1.732,3)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0)(-.866,-1.5)(-.866,-.5)

\SpecialCoor
\psline(0,-6)(0,6)
\multido{\n=1+1}{7}{
\psline(\n;30)(\n;330)}
\rput(1;30){\psline(0,0)(0,5.5)}
\rput(1;330){\psline(0,0)(0,-5.5)}
\rput(2;30){\psline(0,0)(0,5)}
\rput(2;330){\psline(0,0)(0,-5)}
\rput(3;30){\psline(0,0)(0,4.5)}
\rput(3;330){\psline(0,0)(0,-4.5)}
\rput(4;30){\psline(0,0)(0,4)}
\rput(4;330){\psline(0,0)(0,-4)}
\rput(5;30){\psline(0,0)(0,3.5)}
\rput(5;330){\psline(0,0)(0,-3.5)}
\rput(6;30){\psline(0,0)(0,3)}
\rput(6;330){\psline(0,0)(0,-3)}
\rput(7;30){\psline(0,0)(0,2.5)}
\rput(7;330){\psline(0,0)(0,-2.5)}
\multido{\n=1+1}{7}{
\psline(\n;150)(\n;210)}
\rput(1;150){\psline(0,0)(0,5.5)}
\rput(1;210){\psline(0,0)(0,-5.5)}
\rput(2;150){\psline(0,0)(0,5)}
\rput(2;210){\psline(0,0)(0,-5)}
\rput(3;150){\psline(0,0)(0,4.5)}
\rput(3;210){\psline(0,0)(0,-4.5)}
\rput(4;150){\psline(0,0)(0,4)}
\rput(4;210){\psline(0,0)(0,-4)}
\rput(5;150){\psline(0,0)(0,3.5)}
\rput(5;210){\psline(0,0)(0,-3.5)}
\rput(6;150){\psline(0,0)(0,3)}
\rput(6;210){\psline(0,0)(0,-3)}
\rput(7;150){\psline(0,0)(0,2.5)}
\rput(7;210){\psline(0,0)(0,-2.5)}
\multido{\n=1.5+1.5}{4}{
\psline(-6.062,\n)(6.062,\n)}
\multido{\n=0+1.5}{5}{
\psline(-6.062,-\n)(6.062,-\n)}
\psline(0;0)(7;30)

\rput(0,1){\psline(0;0)(7;30)}
\rput(0,1){\psline(0;0)(7;210)}
\rput(0,2){\psline(0;0)(7;30)}
\rput(0,2){\psline(0;0)(7;210)}
\rput(0,3){\psline(0;0)(6;30)}
\rput(0,3){\psline(0;0)(7;210)}
\rput(0,4){\psline(0;0)(4;30)}
\rput(0,4){\psline(0;0)(7;210)}
\rput(0,5){\psline(0;0)(2;30)}
\rput(0,5){\psline(0;0)(7;210)}
\rput(0,6){\psline(0;0)(7;210)}
\rput(-1.732,6){\psline(0;0)(5;210)}
\rput(-3.464,6){\psline(0;0)(3;210)}
\rput(-5.196,6){\psline(0;0)(1;210)}

\rput(0,-1){\psline(0;0)(7;30)}
\rput(0,-1){\psline(0;0)(7;210)}
\rput(0,-2){\psline(0;0)(7;30)}
\rput(0,-2){\psline(0;0)(7;210)}
\rput(0,-3){\psline(0;0)(7;30)}
\rput(0,-3){\psline(0;0)(6;210)}
\rput(0,-4){\psline(0;0)(7;30)}
\rput(0,-4){\psline(0;0)(4;210)}
\rput(0,-5){\psline(0;0)(7;30)}
\rput(0,-5){\psline(0;0)(2;210)}
\rput(0,-6){\psline(0;0)(7;30)}
\rput(1.732,-6){\psline(0;0)(5;30)}
\rput(3.464,-6){\psline(0;0)(3;30)}
\rput(5.196,-6){\psline(0;0)(1;30)}

\psline(0;0)(6.928;60)
\rput(1.732,0){\psline(0;0)(6.928;60)}
\rput(3.464,0){\psline(0;0)(5.196;60)}
\rput(5.196,0){\psline(0;0)(1.732;60)}
\rput(1.732,0){\psline(0;0)(6.928;240)}
\rput(3.464,0){\psline(0;0)(6.928;240)}
\rput(5.196,0){\psline(0;0)(6.928;240)}
\rput(6.062,-1.5){\psline(0;0)(5.196;240)}
\rput(6.062,-4.5){\psline(0;0)(1.732;240)}
\rput(-1.732,0){\psline(0;0)(6.928;60)}
\rput(-3.464,0){\psline(0;0)(6.928;60)}
\rput(-5.196,0){\psline(0;0)(6.928;60)}
\rput(-1.732,0){\psline(0;0)(6.928;240)}
\rput(-3.464,0){\psline(0;0)(5.196;240)}
\rput(-5.196,0){\psline(0;0)(1.732;240)}
\rput(-6.062,1.5){\psline(0;0)(5.196;60)}
\rput(-6.062,4.5){\psline(0;0)(1.732;60)}

\psline(0;0)(6.928;120)
\psline(0;0)(6.928;300)
\rput(-1.732,0){\psline(0;0)(6.928;120)}
\rput(-3.464,0){\psline(0;0)(5.196;120)}
\rput(-5.196,0){\psline(0;0)(1.732;120)}
\rput(-1.732,0){\psline(0;0)(6.928;300)}
\rput(-3.464,0){\psline(0;0)(6.928;300)}
\rput(-5.196,0){\psline(0;0)(6.928;300)}
\rput(-6.062,-1.5){\psline(0;0)(5.196;300)}
\rput(-6.062,-4.5){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;300)}
\rput(3.464,0){\psline(0;0)(5.196;300)}
\rput(5.196,0){\psline(0;0)(1.732;300)}
\rput(1.732,0){\psline(0;0)(6.928;120)}
\rput(3.464,0){\psline(0;0)(6.928;120)}
\rput(5.196,0){\psline(0;0)(6.928;120)}
\rput(6.062,1.5){\psline(0;0)(5.196;120)}
\rput(6.062,4.5){\psline(0;0)(1.732;120)}

\rput(0,1){\psline(0;0)(7;150)}
\rput(0,1){\psline(0;0)(7;330)}
\rput(0,2){\psline(0;0)(7;150)}
\rput(0,2){\psline(0;0)(7;330)}
\rput(0,3){\psline(0;0)(6;150)}
\rput(0,3){\psline(0;0)(7;330)}
\rput(0,4){\psline(0;0)(4;150)}
\rput(0,4){\psline(0;0)(7;330)}
\rput(0,5){\psline(0;0)(7;330)}
\rput(0,6){\psline(0;0)(7;330)}
\rput(-1.732,6){\psline(0;0)(2;330)}

\rput(0,-1){\psline(0;0)(7;150)}
\rput(0,-1){\psline(0;0)(7;330)}
\rput(0,-2){\psline(0;0)(7;150)}
\rput(0,-2){\psline(0;0)(7;330)}
\rput(0,-3){\psline(0;0)(7;150)}
\rput(0,-3){\psline(0;0)(6;330)}
\rput(0,-4){\psline(0;0)(7;150)}
\rput(0,-4){\psline(0;0)(4;330)}
\rput(0,-5){\psline(0;0)(7;150)}
\rput(0,-5){\psline(0;0)(2;330)}
\rput(0,-6){\psline(0;0)(7;150)}

\rput(6.062,3.5){\psline(0;0)(5;150)}
\rput(6.062,4.5){\psline(0;0)(3;150)}
\rput(6.062,5.5){\psline(0;0)(1;150)}

\rput(-6.062,-3.5){\psline(0;0)(5;330)}
\rput(-6.062,-4.5){\psline(0;0)(3;330)}
\rput(-6.062,-5.5){\psline(0;0)(1;330)}

\psline(0;0)(7;330)
\psline(0;0)(7;150)
\psline(0;0)(7;210)
\psline(0;0)(6.928;240)

\rput(0,-6.5){{\footnotesize \textsc{Figure 7.} Decomposition of $\tG_{2}$ for $r<1$}}

\end{pspicture}
